Additive Invariants of Open Petri Nets

We classify all additive invariants of open Petri nets: these are $\mathbb{N}$-valued invariants which are additive with respect to sequential and parallel composition of open Petri nets. In particular, we prove two classification theorems: one for open Petri nets and one for monically open Petri nets (i.e. open Petri nets whose interfaces are specified by monic maps). Our results can be summarized as follows. The additive invariants of open Petri nets are completely determined by their values on a particular class of single-transition Petri nets. However, for monically open Petri nets, the additive invariants are determined by their values on transitionless Petri nets and all single-transition Petri nets. Our results confirm a conjecture of John Baez (stated during the AMS' 2022 Mathematical Research Communities workshop).

==> atomic-2outs.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species , inner sep= 2mm] (A) at (-1.5,1){};
		\node [style=species , inner sep= 2mm] (B) at (-1.5,-1){};
		\node [style=species , inner sep= 2mm] (C) at (1.5,0){};
		\node [style=transition , inner sep= 2mm, fill=green!40] (a) at (0,0){};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
		\draw [style=inarrow] (A) to (a);
		\draw [style=inarrow] (B) to (a);
		\draw [style=inarrow,bend left=35,looseness=1.00] (a) to (C);
		\draw [style=inarrow,bend right=35,looseness=1.00] (a) to (C);
\end{tikzpicture}

==> atomic-Pmn.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species , inner sep= 2mm] (A) at (-1.5,1){};
		\node [style=species , inner sep= 2mm] (B) at (-1.5,-1){};
		\node [style=species , inner sep= 2mm] (C) at (1.5,1){};
		\node [style=species , inner sep= 2mm] (D) at (1.5,-1){};
		\node [style=transition , inner sep= 2mm, fill=green!40] (a) at (0,0){};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
		\draw [style=inarrow] (A) to (a);
		\draw [style=inarrow] (B) to (a);
		\draw [style=inarrow] (a) to (C);
		\draw [style=inarrow] (a) to (D);
\end{tikzpicture}

==> atomic-catalyst.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species, inner sep= 2mm] (A) at (-1.5,0){};
		\node [style=species, inner sep= 2mm] (B) at (0,2){};
		\node [style=species, inner sep= 2mm] (C) at (1.5,0){};
		\node [style=transition, inner sep= 2mm, fill=green!40] (a) at (0,0){};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
		\draw [style=inarrow ] (A) to (a);
		\draw [style=inarrow , bend left=35, looseness=1.00] (B) to (a);
		\draw [style=inarrow , bend left=35,looseness=1.00] (a) to (B);
		\draw [style=inarrow ] (a) to (C);
\end{tikzpicture}

==> atomic-nonexample.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=species , inner sep= 2mm] (A) at (-1.5,0){};
		\node [style=species , inner sep= 2mm] (B) at (-1.5,-2){};
		\node [style=species , inner sep= 2mm] (C) at (1.5,-1){};
		\node [style=species, inner sep= 2mm] (D) at (0,0){};
		\node [style=transition , inner sep= 2mm, fill=green!40] (a) at (0,-1){};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
		\draw [style=inarrow] (A) to (a);
		\draw [style=inarrow] (B) to (a);
		\draw [style=inarrow] (a) to (C);
\end{tikzpicture}

==> body-net.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=species, inner sep= 2mm] (A) at (0,1) {};
	\node [style=species, inner sep= 2mm] (B) at (0,-1) {};
	\node [style=transition, inner sep= 2mm, fill=green!40] (t) at (0,0) {};

	%X dots
 \node [style=empty ] (X) at (-2.5, 2.3) {${\color{gray}X}$};
	\node [style=none] (Xtr) at (-2, 2) {};
	\node [style=none] (Xbr) at (-2, -2) {};
	\node [style=none] (Xtl) at (-3, 2) {};
    \node [style=none] (Xbl) at (-3, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (1) at (-2.5,1) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (2) at (-2.5,-1) {};

	%Y dots
 \node [style=empty] (Y) at (2.5, 2.3) {${\color{gray} X}$};
	\node [style=none] (Ytr) at (3, 2) {};
	\node [style=none] (Ybr) at (3, -2) {};
	\node [style=none] (Ytl) at (2, 2) {};
    \node [style=none] (Ybl) at (2, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (3) at (2.5,1) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (4) at (2.5,-1) {};

\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
	%X box
	\draw [style=simple] (Xtl.center) to (Xtr.center);
	\draw [style=simple] (Xtr.center) to (Xbr.center);
	\draw [style=simple] (Xbr.center) to (Xbl.center);
	\draw [style=simple] (Xbl.center) to (Xtl.center);

	%Y box
	\draw [style=simple] (Ytl.center) to (Ytr.center);
	\draw [style=simple] (Ytr.center) to (Ybr.center);
	\draw [style=simple] (Ybr.center) to (Ybl.center);
	\draw [style=simple] (Ybl.center) to (Ytl.center);

	\draw [style=inputarrow] (1) to (A);
	\draw [style=inputarrow] (2) to (B);

	\draw [style=inputarrow] (3) to (A);
	\draw [style=inputarrow] (4) to (B);

	\draw [style=inarrow] (A) to (t);
	\draw [style=inarrow] (t) to (B);
\end{pgfonlayer}
\end{tikzpicture}

==> boundary-net.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=species] (A) at (0,1) {$A$};
	\node [style=species] (B) at (0,0) {$B$};
	\node [style=species] (C) at (0,-1) {$C$};


	%X dots
	\node [style=none] (Xtr) at (-2, 2) {};
	\node [style=none] (Xbr) at (-2, -2) {};
	\node [style=none] (Xtl) at (-3, 2) {};
    \node [style=none] (Xbl) at (-3, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (1) at (-2.5,1) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (2) at (-2.5,0) {};
	\node [style=inputdot, fill = red!40, inner sep= 2mm] (3) at (-2.5,-1) {};

	%Y dots
	\node [style=none] (Ytr) at (3, 2) {};
	\node [style=none] (Ybr) at (3, -2) {};
	\node [style=none] (Ytl) at (2, 2) {};
    \node [style=none] (Ybl) at (2, -2) {};


\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
	%X box
	\draw [style=simple] (Xtl.center) to (Xtr.center);
	\draw [style=simple] (Xtr.center) to (Xbr.center);
	\draw [style=simple] (Xbr.center) to (Xbl.center);
	\draw [style=simple] (Xbl.center) to (Xtl.center);

	%Y box
	\draw [style=simple] (Ytl.center) to (Ytr.center);
	\draw [style=simple] (Ytr.center) to (Ybr.center);
	\draw [style=simple] (Ybr.center) to (Ybl.center);
	\draw [style=simple] (Ybl.center) to (Ytl.center);

	\draw [style=inputarrow] (1) to (A);
	\draw [style=inputarrow] (2) to (B);
	\draw [style=inputarrow] (3) to (C);
\end{pgfonlayer}
\end{tikzpicture}

==> decomp-mope.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{pgfonlayer}{nodelayer}
	%X1
	\node [style=empty] (X1) at (-15.1, 1) {};
	\node [style=none] (X1tr) at (-15.75, 4.25) {};
	\node [style=none] (X1br) at (-15.75, -4.25) {};
	\node [style=none] (X1tl) at (-16.25, 4.25) {};
    \node [style=none] (X1bl) at (-16.25, -4.25) {};

	%Species 1
	\node [style=species] (A1) at (-14,4) {$A$};
	\node [style=species] (B1) at (-14,2) {$B$};
	\node [style=species] (C1) at (-14,0) {$C$};
	\node [style=species] (D1) at (-14,-2) {$D$};
	\node [style=species] (E1) at (-14,-4) {$E$};
	
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (1) at (-16, 4) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (2) at (-16, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (3) at (-16, -2) {};

	%X2
	\node [style=empty] (X2) at (-11.1, 1) {};
	\node [style=none] (X2tr) at (-11.75, 4.25) {};
	\node [style=none] (X2br) at (-11.75, -4.25) {};
	\node [style=none] (X2tl) at (-12.25, 4.25) {};
    \node [style=none] (X2bl) at (-12.25, -4.25) {};

	\node [style=inputdot, fill = red!40, inner sep= 1mm] (5) at (-12, 4) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (6) at (-12, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (7) at (-12, 0) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (8) at (-12, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (9) at (-12, -4) {};

	%Species 2
	\node [style=species] (A2) at (-10,4) {$A$};
	\node [style=species] (B2) at (-6,4) {$B$};
	\node [style=species] (C2) at (-8,0) {$C$};
	\node [style=species] (D2) at (-8,-2) {$D$};
	\node [style=species] (E2) at (-8,-4) {$E$};

	\node [style=transition, inner sep= 2mm, fill=green!40] (a) at (-8,2) {$\alpha$};

	%X3
	\node [style=empty] (X3) at (-4.1, 1) {};
	\node [style=none] (X3tr) at (-3.75, 4.25) {};
	\node [style=none] (X3br) at (-3.75, -4.25) {};
	\node [style=none] (X3tl) at (-4.25, 4.25) {};
    \node [style=none] (X3bl) at (-4.25, -4.25) {};

	\node [style=inputdot, fill = red!40, inner sep= 1mm] (10) at (-4, 4) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (11) at (-4, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (12) at (-4, 0) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (13) at (-4, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (14) at (-4, -4) {};	

	%Species 3
	\node [style=species] (A3) at (-2,4) {$A$};
	\node [style=species] (B3) at (2,4) {$B$};
	\node [style=species] (C3) at (0,0) {$C$};
	\node [style=species] (D3) at (0,-2) {$D$};
	\node [style=species] (E3) at (0,-4) {$E$};

	\node [style=transition, inner sep= 2mm, fill=green!40] (b) at (0,2) {$\beta$};

	%X4
	\node [style=empty] (X4) at (3.9, 1) {};
	\node [style=none] (X4tr) at (4.25, 4.25) {};
	\node [style=none] (X4br) at (4.25, -4.25) {};
	\node [style=none] (X4tl) at (3.75, 4.25) {};
    \node [style=none] (X4bl) at (3.75, -4.25) {};

	\node [style=inputdot, fill = red!40, inner sep= 1mm] (15) at (4, 4) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (16) at (4, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (17) at (4, 0) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (18) at (4, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (19) at (4, -4) {};	

	%Species 4
	\node [style=species] (A4) at (6,4) {$A$};
	\node [style=species] (B4) at (10,4) {$B$};
	\node [style=species] (C4) at (8,2) {$C$};
	\node [style=species] (D4) at (8,-2) {$D$};
	\node [style=species] (E4) at (8,-4) {$E$};

	\node [style=transition, inner sep= 2mm, fill=green!40] (c) at (8,0) {$\gamma$};

	%X5
	\node [style=empty] (X5) at (12.9, 1) {};
	\node [style=none] (X5tr) at (12.25, 4.25) {};
	\node [style=none] (X5br) at (12.25, -4.25) {};
	\node [style=none] (X5tl) at (11.75, 4.25) {};
    \node [style=none] (X5bl) at (11.75, -4.25) {};

	\node [style=inputdot, fill = red!40, inner sep= 1mm] (20) at (12, 4) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (21) at (12, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (22) at (12, 0) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (23) at (12, -2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (24) at (12, -4) {};

	%Species 5
	\node [style=species] (A5) at (14,4) {$A$};
	\node [style=species] (B5) at (14,2) {$B$};
	\node [style=species] (C5) at (14,0) {$C$};
	\node [style=species] (D5) at (14,-2) {$D$};
	\node [style=species] (E5) at (14,-4) {$E$};


	%X6
	\node [style=empty] (X6) at (12.9, 1) {};
	\node [style=none] (X6tr) at (16.25, 4.25) {};
	\node [style=none] (X6br) at (16.25, -4.25) {};
	\node [style=none] (X6tl) at (15.75, 4.25) {};
    \node [style=none] (X6bl) at (15.75, -4.25) {};
	
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (25) at (16, 2) {};
	\node [style=inputdot, fill = red!40, inner sep= 1mm] (26) at (16, -2) {};

\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
	%X1 box
	\draw [style=simple] (X1tl.center) to (X1tr.center);
	\draw [style=simple] (X1tr.center) to (X1br.center);
	\draw [style=simple] (X1br.center) to (X1bl.center);
	\draw [style=simple] (X1bl.center) to (X1tl.center);

	%X2 box
	\draw [style=simple] (X2tl.center) to (X2tr.center);
	\draw [style=simple] (X2tr.center) to (X2br.center);
	\draw [style=simple] (X2br.center) to (X2bl.center);
	\draw [style=simple] (X2bl.center) to (X2tl.center);

	%X3 box
	\draw [style=simple] (X3tl.center) to (X3tr.center);
	\draw [style=simple] (X3tr.center) to (X3br.center);
	\draw [style=simple] (X3br.center) to (X3bl.center);
	\draw [style=simple] (X3bl.center) to (X3tl.center);

	%X4 box
	\draw [style=simple] (X4tl.center) to (X4tr.center);
	\draw [style=simple] (X4tr.center) to (X4br.center);
	\draw [style=simple] (X4br.center) to (X4bl.center);
	\draw [style=simple] (X4bl.center) to (X4tl.center);

	%X5 box
	\draw [style=simple] (X5tl.center) to (X5tr.center);
	\draw [style=simple] (X5tr.center) to (X5br.center);
	\draw [style=simple] (X5br.center) to (X5bl.center);
	\draw [style=simple] (X5bl.center) to (X5tl.center);

	%X6 box
	\draw [style=simple] (X6tl.center) to (X6tr.center);
	\draw [style=simple] (X6tr.center) to (X6br.center);
	\draw [style=simple] (X6br.center) to (X6bl.center);
	\draw [style=simple] (X6bl.center) to (X6tl.center);

	%arrows
	\draw [style=inputarrow] (1) to (B1);
	\draw [style=inputarrow] (2) to (A1);
	\draw [style=inputarrow] (3) to (E1);

	\draw [style=inputarrow] (5) to (A1);
	\draw [style=inputarrow] (6) to (B1);
	\draw [style=inputarrow] (7) to (C1);
	\draw [style=inputarrow] (8) to (D1);
	\draw [style=inputarrow] (9) to (E1);

	\draw [style=inputarrow] (5) to (A2);
	\draw [style=inputarrow] (6) to (B2);
	\draw [style=inputarrow] (7) to (C2);
	\draw [style=inputarrow] (8) to (D2);
	\draw [style=inputarrow] (9) to (E2);

	\draw [style=inputarrow, bend right=35, looseness=1.00] (10) to (A2);
	\draw [style=inputarrow] (11) to (B2);
	\draw [style=inputarrow] (12) to (C2);
	\draw [style=inputarrow] (13) to (D2);
	\draw [style=inputarrow] (14) to (E2);

	\draw [style=inputarrow] (10) to (A3);
	\draw [style=inputarrow] (11) to (B3);
	\draw [style=inputarrow] (12) to (C3);
	\draw [style=inputarrow] (13) to (D3);
	\draw [style=inputarrow] (14) to (E3);

	\draw [style=inputarrow, bend right=35, looseness=1.00] (15) to (A3);
	\draw [style=inputarrow] (16) to (B3);
	\draw [style=inputarrow] (17) to (C3);
	\draw [style=inputarrow] (18) to (D3);
	\draw [style=inputarrow] (19) to (E3);

	\draw [style=inputarrow] (15) to (A4);
	\draw [style=inputarrow] (16) to (B4);
	\draw [style=inputarrow] (17) to (C4);
	\draw [style=inputarrow] (18) to (D4);
	\draw [style=inputarrow] (19) to (E4);

	\draw [style=inputarrow, bend right=35, looseness=1.00] (20) to (A4);
	\draw [style=inputarrow] (21) to (B4);
	\draw [style=inputarrow] (22) to (C4);
	\draw [style=inputarrow] (23) to (D4);
	\draw [style=inputarrow] (24) to (E4);

	\draw [style=inputarrow] (20) to (A5);
	\draw [style=inputarrow] (21) to (B5);
	\draw [style=inputarrow] (22) to (C5);
	\draw [style=inputarrow] (23) to (D5);
	\draw [style=inputarrow] (24) to (E5);

	\draw [style=inputarrow] (25) to (B5);
	\draw [style=inputarrow] (26) to (D5);

	\draw [style=inarrow] (A2) to (a);
	\draw [style=inarrow] (B2) to (a);
    \draw [style=inarrow] (a) to (C2);

	\draw [style=inarrow] (A3) to (b);
	\draw [style=inarrow] (b) to (C3);
	\draw [style=inarrow, bend right=35, looseness=1.00] (c) to (D4);
	\draw [style=inarrow, bend right=35, looseness=1.00] (D4) to (c);
	\draw [style=inarrow] (c) to (C4);
\end{pgfonlayer}
\end{tikzpicture}

==> decomp-net.tex <==
\begin{tikzpicture}[scale=0.6]
       \begin{pgfonlayer}{background}
		\fill[gray,nearly transparent] (-4.5,5.5) rectangle (4.5,6.5);

		\fill[gray,nearly transparent] (-4.5,1.5) rectangle (4.5,4.5);

		\fill[gray,nearly transparent] (-4.5,-2.5) rectangle (4.5,0.5);

		\fill[gray,nearly transparent] (-4.5,-3.5) rectangle (4.5,-6.5);
	\end{pgfonlayer}

	\begin{pgfonlayer}{nodelayer}
	    %species
		\node [style=species, inner sep= 1mm] (A1) at (-6,4) {$A$};
        \node [style=species, inner sep= 1mm] (A2) at (-2, 3) {$A$};
        \node [style=species, inner sep= 1mm] (A3) at (-2, -1) {$A$};
        \node [style=species, inner sep= 1mm] (A4) at (6, 4) {$A$};
        
		\node [style=species, inner sep= 1mm] (B1) at (-6, 2) {$B$};
        \node [style=species, inner sep= 1mm] (B2) at (2, 4) {$B$}; 
        \node [style=species, inner sep= 1mm] (B3) at (6, 2) {$B$}; 
        
		\node [style=species, inner sep= 1mm] (C1) at (-6, 0) {$C$};
        \node [style=species, inner sep= 1mm] (C2) at (2, 2) {$C$};
        \node [style=species, inner sep= 1mm] (C3) at (2, -1) {$C$};
        \node [style=species, inner sep= 1mm] (C4) at (2, -4) {$C$};
        \node [style=species, inner sep= 1mm] (C5) at (6, 0) {$C$};
        
		\node [style=species, inner sep= 1mm] (D1) at (-6, -2) {$D$};
        \node [style=species, inner sep= 1mm] (D2) at (-2, -5) {$D$};
        \node [style=species, inner sep= 1mm] (D3) at (2, -6) {$D$};
        \node [style=species, inner sep= 1mm] (D4) at (6, -2) {$D$};
        
		\node [style=species, inner sep= 1mm] (E1) at (-6,-4) {$E$};
        \node [style=species, inner sep= 1mm] (E2) at (0,6) {$E$};
        \node [style=species, inner sep= 1mm] (E3) at (6,-4) {$E$};
        
        %transitions     
        \node [style=transition,  inner sep= 2mm, fill=green!40] (a) at (0, 3) {$\alpha$};
        \node [style=transition,  inner sep= 2mm, fill=green!40] (b) at (0, -1) {$\beta$};
        \node [style=transition,  inner sep= 2mm, fill=green!40] (c) at (0, -5) {$\gamma$};
		
		%leg 1 (from left to right)
		\node [style=none] (Xtr) at (-7.75, 3.25) {};
		\node [style=none] (Xbr) at (-7.75, -3.25) {};
		\node [style=none] (Xtl) at (-8.4, 3.25) {};
        \node [style=none] (Xbl) at (-8.4, -3.25) {};
	
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (1) at (-8, 3) {};
		\node [style=empty] at (-8.2, 3) {$1$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2) at (-8, 1) {};
		\node [style=empty] at (-8.2, 1) {$2$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (3) at (-8, -1) {};
		\node [style=empty] at (-8.2, -1) {$3$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (4) at (-8, -3) {};
		\node [style=empty] at (-8.2, -3) {$4$};

		%leg 2
		%box 1
		\node [style=none] (X21tr) at (-3.75, 6.25) {};
		\node [style=none] (X21br) at (-3.75, 5.75) {};
		\node [style=none] (X21tl) at (-4.25, 6.25) {};
        \node [style=none] (X21bl) at (-4.25, 5.75) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_1) at (-4, 6) {};
		%box 2
		\node [style=none] (X22tr) at (-3.75, 4.25) {};
		\node [style=none] (X22br) at (-3.75, 1.75) {};
		\node [style=none] (X22tl) at (-4.25, 4.25) {};
        \node [style=none] (X22bl) at (-4.25, 1.75) {};
        
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_2) at (-4, 4) {};
		\node [style=empty] at (-2.75, 2.5) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_3) at (-4, 3) {};
		\node [style=empty] at (-4, 3) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_4) at (-4, 2) {};
		%box 3
		\node [style=none] (X23tr) at (-3.75, 0.25) {};
		\node [style=none] (X23br) at (-3.75, -2.25) {};
		\node [style=none] (X23tl) at (-4.25, 0.25) {};
        \node [style=none] (X23bl) at (-4.25, -2.25) {};

		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_5) at (-4, 0) {};
		\node [style=empty] at (-2.75, 0) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_6) at (-4, -2) {};
		%box 4
		\node [style=none] (X24tr) at (-3.75, -3.75) {};
		\node [style=none] (X24br) at (-3.75, -6.25) {};
		\node [style=none] (X24tl) at (-4.25, -3.75) {};
        \node [style=none] (X24bl) at (-4.25, -6.25) {};
        
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_7) at (-4, -4) {};
		\node [style=empty] at (-2.75, -3) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_8) at (-4, -5) {};
		\node [style=empty] at (-2.75, -3.5) {};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2_9) at (-4, -6) {};

		%leg 3
		%box 1
		\node [style=none] (X31tr) at (4.25, 6.25) {};
		\node [style=none] (X31br) at (4.25, 5.75) {};
		\node [style=none] (X31tl) at (3.75, 6.25) {};
        \node [style=none] (X31bl) at (3.75, 5.75) {};
		\node [style=inputdot, fill = red!40, , inner sep= 1mm] (2_10) at (4, 6) {};
		%box 2
		\node [style=none] (X32tr) at (4.25, 4.25) {};
		\node [style=none] (X32br) at (4.25, 1.75) {};
		\node [style=none] (X32tl) at (3.75, 4.25) {};
        \node [style=none] (X32bl) at (3.75, 1.75) {};
        
		\node [style=inputdot, fill = red!40] (2_11) at (4, 4) {};
		\node [style=empty] at (-2.75, 2.5) {};
		\node [style=inputdot, fill = red!40] (2_12) at (4, 3) {};
		\node [style=empty] at (-4, 3) {};
		\node [style=inputdot, fill = red!40] (2_13) at (4, 2) {};
		%box 3
		\node [style=none] (X33tr) at (4.25, 0.25) {};
		\node [style=none] (X33br) at (4.25, -2.25) {};
		\node [style=none] (X33tl) at (3.75, 0.25) {};
        \node [style=none] (X33bl) at (3.75, -2.25) {};

		\node [style=inputdot, fill = red!40] (2_14) at (4, 0) {};
		\node [style=empty] at (-2.75, 0) {};
		\node [style=inputdot, fill = red!40] (2_15) at (4, -2) {};
		%box 4
		\node [style=none] (X34tr) at (4.25, -3.75) {};
		\node [style=none] (X34br) at (4.25, -6.25) {};
		\node [style=none] (X34tl) at (3.75, -3.75) {};
        \node [style=none] (X34bl) at (3.75, -6.25) {};
        
		\node [style=inputdot, fill = red!40] (2_16) at (4, -4) {};
		\node [style=empty] at (-2.75, -3) {};
		\node [style=inputdot, fill = red!40] (2_17) at (4, -5) {};
		\node [style=empty] at (-2.75, -3.5) {};
		\node [style=inputdot, fill = red!40] (2_18) at (4, -6) {};

		%last leg
		%\node [style=empty] (Y) at (4.1, 1) {$Y$};
		\node [style=none] (Ytr) at (8.5, 1.25) {};
		\node [style=none] (Ytl) at (7.75, 1.25) {};
		\node [style=none] (Ybr) at (8.5, -3.25) {};
		\node [style=none] (Ybl) at (7.75, -3.25) {};

		\node [style=inputdot, fill = red!40] (5) at (8, 1) {};
		\node [style=empty] at (8.2, 1) {$5$};
		\node [style=inputdot, fill = red!40] (6) at (8, -3) {};
		\node [style=empty] at (8.2, -3) {$6$};		
		
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

		\draw [style=inputarrow] (1) to (B1);
		\draw [style=inputarrow] (2) to (A1);
		\draw [style=inputarrow] (3) to (A1);
		\draw [style=inputarrow] (4) to (E1);

		\draw [style=inputarrow] (2_1) to (E1);
		\draw [style=inputarrow] (2_1) to (E2);

		\draw [style=inputarrow] (2_2) to (A1);
		\draw [style=inputarrow] (2_2) to (A2);
		\draw [style=inputarrow] (2_3) to (B1);
		\draw [style=inputarrow,bend left=30, looseness=1.00] (2_3) to (B2);
		\draw [style=inputarrow] (2_4) to (C1);
		\draw [style=inputarrow, bend right=30, looseness=1.00] (2_4) to (C2);

		\draw [style=inputarrow] (2_5) to (A1);
		\draw [style=inputarrow] (2_5) to (A3);
		\draw [style=inputarrow] (2_6) to (C1);
		\draw [style=inputarrow,bend right=30, looseness=1.00] (2_6) to (C3);

		\draw [style=inputarrow] (2_7) to (D1);
		\draw [style=inputarrow] (2_7) to (D2);
		\draw [style=inputarrow] (2_8) to (C1);
		\draw [style=inputarrow,bend left=30, looseness=1.00] (2_8) to (C4);
		\draw [style=inputarrow] (2_9) to (D1);
		\draw [style=inputarrow,bend right=30, looseness=1.00] (2_9) to (D3);

		\draw [style=inarrow] (A2) to (a);
		\draw [style=inarrow] (B2)  to (a);
		\draw [style=inarrow] (a)  to (C2);

		\draw [style=inarrow] (A3) to (b);
		\draw [style=inarrow] (b)  to (C3);

		\draw [style=inarrow] (D2) to (c);
		\draw [style=inarrow] (c)  to (C4);
		\draw [style=inarrow] (c)  to (D3); 

		\draw [style=inputarrow] (2_10) to (E2);
		\draw [style=inputarrow,bend right=60, looseness=1.00] (2_11) to (A2);
		\draw [style=inputarrow] (2_12) to (B2);
		\draw [style=inputarrow] (2_13) to (C2);
		\draw [style=inputarrow,bend right=30, looseness=1.00] (2_14) to (A3);
		\draw [style=inputarrow] (2_15) to (C3);
		\draw [style=inputarrow,bend right=60, looseness=1.00] (2_16) to (D2);
		\draw [style=inputarrow] (2_17) to (C4);
		\draw [style=inputarrow] (2_18) to (D3);

		\draw [style=inputarrow] (2_10) to (E3);
		\draw [style=inputarrow] (2_11) to (A4);
		\draw [style=inputarrow] (2_12) to (B3);
		\draw [style=inputarrow] (2_13) to (C5);
		\draw [style=inputarrow] (2_14) to (A4);
		\draw [style=inputarrow] (2_15) to (C5);
		\draw [style=inputarrow] (2_16) to (D4);
		\draw [style=inputarrow] (2_17) to (C5);
		\draw [style=inputarrow] (2_18) to (D4);

		\draw [style=inputarrow] (5) to (B3);
		\draw [style=inputarrow] (6) to (D4);
	
		\draw [style=simple] (Xtl.center) to (Xtr.center);
		\draw [style=simple] (Xtr.center) to (Xbr.center);
		\draw [style=simple] (Xbr.center) to (Xbl.center);
		\draw [style=simple] (Xbl.center) to (Xtl.center);
		
		\draw [style=simple] (X21tl.center) to (X21tr.center);
		\draw [style=simple] (X21tr.center) to (X21br.center);
		\draw [style=simple] (X21br.center) to (X21bl.center);
		\draw [style=simple] (X21bl.center) to (X21tl.center);

		%second box
		\draw [style=simple] (X22tl.center) to (X22tr.center);
		\draw [style=simple] (X22tr.center) to (X22br.center);
		\draw [style=simple] (X22br.center) to (X22bl.center);
		\draw [style=simple] (X22bl.center) to (X22tl.center);

		%third box
		\draw [style=simple] (X23tl.center) to (X23tr.center);
		\draw [style=simple] (X23tr.center) to (X23br.center);
		\draw [style=simple] (X23br.center) to (X23bl.center);
		\draw [style=simple] (X23bl.center) to (X23tl.center);

		%fourth box
		\draw [style=simple] (X24tl.center) to (X24tr.center);
		\draw [style=simple] (X24tr.center) to (X24br.center);
		\draw [style=simple] (X24br.center) to (X24bl.center);
		\draw [style=simple] (X24bl.center) to (X24tl.center);

		%third leg

		\draw [style=simple] (X31tl.center) to (X31tr.center);
		\draw [style=simple] (X31tr.center) to (X31br.center);
		\draw [style=simple] (X31br.center) to (X31bl.center);
		\draw [style=simple] (X31bl.center) to (X31tl.center);

		%second box
		\draw [style=simple] (X32tl.center) to (X32tr.center);
		\draw [style=simple] (X32tr.center) to (X32br.center);
		\draw [style=simple] (X32br.center) to (X32bl.center);
		\draw [style=simple] (X32bl.center) to (X32tl.center);

		%third box
		\draw [style=simple] (X33tl.center) to (X33tr.center);
		\draw [style=simple] (X33tr.center) to (X33br.center);
		\draw [style=simple] (X33br.center) to (X33bl.center);
		\draw [style=simple] (X33bl.center) to (X33tl.center);

		%fourth box
		\draw [style=simple] (X34tl.center) to (X34tr.center);
		\draw [style=simple] (X34tr.center) to (X34br.center);
		\draw [style=simple] (X34br.center) to (X34bl.center);
		\draw [style=simple] (X34bl.center) to (X34tl.center);

		\draw [style=simple] (Ytl.center) to (Ytr.center);
		\draw [style=simple] (Ytr.center) to (Ybr.center);
		\draw [style=simple] (Ybr.center) to (Ybl.center);
		\draw [style=simple] (Ybl.center) to (Ytl.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> electrolysis.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
	\node [style=species ] (A) at (-4.5, 0) {$\hydrogen_2\oxygen$};
	\node [style=species] (B) at (-1, 1) {$\hydrogen_2$};
	\node [style=species] (C) at (-1,-1) {$\oxygen_{2}$};
    \node [style=transition, fill=green!40, inner sep= 2mm] (aa) at (-2.5, 0) {$\varepsilon$}; 
\end{pgfonlayer}

\begin{pgfonlayer}{edgelayer}
	\draw [style=inarrow, bend right=15, looseness=1.00] (A) to (aa);
	\draw [style=inarrow, bend left= 15, looseness=1.00] (A) to (aa);
	\draw [style=inarrow, bend right=15, looseness=1.00] (aa) to (B);
	\draw [style=inarrow, bend left=15, looseness=1.00] (aa) to (B);
	\draw [style=inarrow] (aa) to (C);
\end{pgfonlayer}
\end{tikzpicture}


==> example-mope.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    %species
		\node [style=species, inner sep= 2mm] (A) at (-3.5, 1.5) {$A$};
		\node [style=species, inner sep= 2mm] (B) at (0.5, 1.5) {$B$};
		\node [style=species, inner sep= 2mm] (C) at (-1.5, -0.25) {$C$};
		\node [style=species, inner sep= 2mm] (D) at (2.5, -0.25) {$D$};
		\node [style=species, inner sep= 2mm] (E) at (-1.5,-1.5) {$E$};
        
        %transitions     
        \node [style=transition, inner sep= 2mm, fill=green!40] (a) at (-1.5, 1.5) {$\alpha$};
        \node [style=transition, inner sep= 2mm, fill=green!40] (b) at (-3.5, -0.25) {$\beta$};
        \node [style=transition, inner sep= 2mm, fill=green!40] (c) at (0.5, -0.25) {$\gamma$}; 
		
		%left leg
		\node [style=empty] (X) at (-5.1, 1) {${\color{gray}X}$};
		\node [style=none] (Xtr) at (-4.75, 0.75) {};
		\node [style=none] (Xbr) at (-4.75, -0.75) {};
		\node [style=none] (Xtl) at (-5.4, 0.75) {};
        \node [style=none] (Xbl) at (-5.4, -0.75) {};
	
		\node [style=inputdot,fill = red!40, inner sep= 1mm] (1) at (-5, 0.5) {};
		\node [style=empty] at (-5.2, 0.5) {$1$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2) at (-5, 0) {};
		\node [style=empty] at (-5.2, 0) {$2$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (3) at (-5, -0.5) {};
		\node [style=empty] at (-5.2, -0.5) {$3$};
		%\node [style=inputdot] (4) at (-5, -1) {};
		%\node [style=empty] at (-5.2, -1) {$4$};

		%right leg
		\node [style=empty] (Y) at (4.1, 1) {${\color{gray}Y}$};
		\node [style=none] (Ytr) at (4.4, 0.75) {};
		\node [style=none] (Ytl) at (3.75, 0.75) {};
		\node [style=none] (Ybr) at (4.4, -0.75) {};
		\node [style=none] (Ybl) at (3.75, -0.75) {};

		\node [style=inputdot, fill = red!40, inner sep= 1mm] (4) at (4, 0.5) {};
		\node [style=empty] at (4.2, 0.5) {$4$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (5) at (4, -0.5) {};
		\node [style=empty] at (4.2, -0.5) {$5$};		
		
%		\node [style=empty] (Z) at (3, 1) {$Z$};
%		\node [style=none] (Ztr) at (3.25, 0.75) {};
%		\node [style=none] (Ztl) at (2.75, 0.75) {};
%		\node [style=none] (Zbl) at (2.75, -0.75) {};
%		\node [style=none] (Zbr) at (3.25, -0.75) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow] (A) to (a);
        \draw [style=inarrow] (A) to (b);
		\draw [style=inarrow] (B) to (a);
        \draw [style=inarrow,bend left=30, looseness=1.00] (D) to (c);
		\draw [style=inarrow] (a) to (C);
        \draw [style=inarrow] (b) to (C);
        \draw [style=inarrow] (c) to (C);
        \draw [style=inarrow,bend left=30, looseness=1.00] (c) to (D);
       
  
		\draw [style=inputarrow,bend left=60, looseness=1.25] (1) to (B);
		\draw [style=inputarrow] (2) to (A);
		\draw [style=inputarrow] (3) to (E);
		%\draw [style=inputarrow] (4) to (E);
		\draw [style=inputarrow] (4) to (B);
        \draw [style=inputarrow] (5) to (D);
		\draw [style=simple] (Xtl.center) to (Xtr.center);
		\draw [style=simple] (Xtr.center) to (Xbr.center);
		\draw [style=simple] (Xbr.center) to (Xbl.center);
		\draw [style=simple] (Xbl.center) to (Xtl.center);
		\draw [style=simple] (Ytl.center) to (Ytr.center);
		\draw [style=simple] (Ytr.center) to (Ybr.center);
		\draw [style=simple] (Ybr.center) to (Ybl.center);
		\draw [style=simple] (Ybl.center) to (Ytl.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> example-net.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	    %species
		\node [style=species, inner sep= 2mm] (A) at (-3.5, 1.5) {$A$};
		\node [style=species, inner sep= 2mm] (B) at (0.5, 1.5) {$B$};
		\node [style=species, inner sep= 2mm] (C) at (-1.5, -0.25) {$C$};
		\node [style=species, inner sep= 2mm] (D) at (2.5, -0.25) {$D$};
		\node [style=species, inner sep= 2mm] (E) at (-1.5,-1.5) {$E$};
        
        %transitions     
        \node [style=transition,  inner sep= 2mm, fill=green!40] (a) at (-1.5, 1.5) {$\alpha$};
        \node [style=transition,  inner sep= 2mm, fill=green!40] (b) at (-3.5, -0.25) {$\beta$};
        \node [style=transition,  inner sep= 2mm, fill=green!40] (c) at (0.5, -0.25) {$\gamma$}; 
		
		%left leg  
		\node [style=empty] (X) at (-5.1, 1) {${\color{gray}X}$};
		\node [style=none] (Xtr) at (-4.75, 0.75) {};
		\node [style=none] (Xbr) at (-4.75, -1.25) {};
		\node [style=none] (Xtl) at (-5.4, 0.75) {};
        \node [style=none] (Xbl) at (-5.4, -1.25) {};
	
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (1) at (-5, 0.5) {};
		\node [style=empty] at (-5.2, 0.5) {$1$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (2) at (-5, 0) {};
		\node [style=empty] at (-5.2, 0) {$2$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (3) at (-5, -0.5) {};
		\node [style=empty] at (-5.2, -0.5) {$3$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (4) at (-5, -1) {};
		\node [style=empty] at (-5.2, -1) {$4$};

		%right leg
		\node [style=empty] (Y) at (4.1, 1) {${\color{gray}Y}$};
		\node [style=none] (Ytr) at (4.4, 0.75) {};
		\node [style=none] (Ytl) at (3.75, 0.75) {};
		\node [style=none] (Ybr) at (4.4, -0.75) {};
		\node [style=none] (Ybl) at (3.75, -0.75) {};

		\node [style=inputdot, fill = red!40, inner sep= 1mm] (5) at (4, 0.5) {};
		\node [style=empty] at (4.2, 0.5) {$5$};
		\node [style=inputdot, fill = red!40, inner sep= 1mm] (6) at (4, -0.5) {};
		\node [style=empty] at (4.2, -0.5) {$6$};		
		
%		\node [style=empty] (Z) at (3, 1) {$Z$};
%		\node [style=none] (Ztr) at (3.25, 0.75) {};
%		\node [style=none] (Ztl) at (2.75, 0.75) {};
%		\node [style=none] (Zbl) at (2.75, -0.75) {};
%		\node [style=none] (Zbr) at (3.25, -0.75) {};
		
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=inarrow] (A) to (a);
        \draw [style=inarrow] (A) to (b);
		\draw [style=inarrow] (B) to (a);
        \draw [style=inarrow,bend left=30, looseness=1.00] (D) to (c);
		\draw [style=inarrow] (a) to (C);
        \draw [style=inarrow] (b) to (C);
        \draw [style=inarrow] (c) to (C);
        \draw [style=inarrow,bend left=30, looseness=1.00] (c) to (D);
       
  
		\draw [style=inputarrow,bend left=60, looseness=1.25] (1) to (B);
		\draw [style=inputarrow] (2) to (A);
		\draw [style=inputarrow] (3) to (A);
		\draw [style=inputarrow] (4) to (E);
		\draw [style=inputarrow] (5) to (B);
        \draw [style=inputarrow] (6) to (D);
		\draw [style=simple] (Xtl.center) to (Xtr.center);
		\draw [style=simple] (Xtr.center) to (Xbr.center);
		\draw [style=simple] (Xbr.center) to (Xbl.center);
		\draw [style=simple] (Xbl.center) to (Xtl.center);
		\draw [style=simple] (Ytl.center) to (Ytr.center);
		\draw [style=simple] (Ytr.center) to (Ybr.center);
		\draw [style=simple] (Ybr.center) to (Ybl.center);
		\draw [style=simple] (Ybl.center) to (Ytl.center);
	\end{pgfonlayer}
\end{tikzpicture}
